The global existence problem in general relativity

We survey some known facts and open questions concerning the global properties of 3+1 dimensional spacetimes containing a compact Cauchy surface. We consider spacetimes with an $\ell$-dimensional Lie algebra of space-like Killing fields. For each $\ell \leq 3$, we give some basic results and conjectures on global existence and cosmic censorship.

==> am.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5124,5889)(0,-10)
\put(2337,1362){\ellipse{150}{150}}
\put(2862,1212){\ellipse{150}{150}}
\dottedline{45}(1962,2787)(2262,1737)
\dottedline{45}(2712,2862)(2637,1512)
\dottedline{45}(3312,2562)(3012,1512)
\path(2637,12)(12,5562)
\path(2637,12)(5112,5862)
\dottedline{45}(1662,3987)(1062,5787)
\dottedline{45}(2862,3687)(3087,5712)
\drawline(3837,3912)(3837,3912)
\dottedline{45}(3762,3987)(4287,5787)
\path(1287.000,2937.000)	(1256.531,3019.031)
	(1240.125,3115.125)
	(1237.781,3225.281)
	(1249.500,3349.500)

\path(1249.500,3349.500)	(1282.312,3478.406)
	(1343.250,3602.625)
	(1432.312,3722.156)
	(1549.500,3837.000)

\path(1549.500,3837.000)	(1676.062,3937.781)
	(1793.250,4015.125)
	(1901.062,4069.031)
	(1999.500,4099.500)

\path(1999.500,4099.500)	(2097.938,4104.188)
	(2205.750,4080.750)
	(2322.938,4029.188)
	(2449.500,3949.500)

\path(2449.500,3949.500)	(2573.719,3862.781)
	(2683.875,3790.125)
	(2779.969,3731.531)
	(2862.000,3687.000)

\path(2862.000,3687.000)	(2941.688,3663.562)
	(3030.750,3668.250)
	(3129.188,3701.062)
	(3237.000,3762.000)

\path(3237.000,3762.000)	(3347.156,3829.969)
	(3452.625,3883.875)
	(3553.406,3923.719)
	(3649.500,3949.500)

\path(3649.500,3949.500)	(3736.219,3954.188)
	(3808.875,3930.750)
	(3912.000,3799.500)

\path(3912.000,3799.500)	(3944.812,3705.750)
	(3968.250,3612.000)
	(3982.312,3518.250)
	(3987.000,3424.500)

\path(3987.000,3424.500)	(3977.625,3326.062)
	(3949.500,3218.250)
	(3902.625,3101.062)
	(3837.000,2974.500)

\path(3837.000,2974.500)	(3759.656,2852.625)
	(3677.625,2749.500)
	(3590.906,2665.125)
	(3499.500,2599.500)

\path(3499.500,2599.500)	(3401.062,2559.656)
	(3293.250,2552.625)
	(3176.062,2578.406)
	(3049.500,2637.000)

\path(3049.500,2637.000)	(2927.625,2709.656)
	(2824.500,2777.625)
	(2740.125,2840.906)
	(2674.500,2899.500)

\path(2674.500,2899.500)	(2543.250,2974.500)
	(2463.562,2983.875)
	(2374.500,2974.500)

\path(2374.500,2974.500)	(2283.094,2953.406)
	(2196.375,2927.625)
	(2114.344,2897.156)
	(2037.000,2862.000)

\path(2037.000,2862.000)	(1962.000,2824.500)
	(1887.000,2787.000)
	(1812.000,2749.500)
	(1737.000,2712.000)

\path(1737.000,2712.000)	(1596.375,2665.125)
	(1474.500,2674.500)

\path(1474.500,2674.500)	(1390.125,2712.000)
	(1362.000,2749.500)

\path(1362.000,2749.500)	(1362.000,2777.625)
	(1362.000,2787.000)

\path(1362.000,2787.000)	(1343.250,2824.500)
	(1287.000,2937.000)

\path(1662,3237)	(1742.872,3385.609)
	(1770.298,3473.187)
	(1812.000,3537.000)

\path(1812,3537)	(1953.720,3603.945)
	(2036.941,3618.270)
	(2112.000,3612.000)

\path(2112,3612)	(2201.730,3550.466)
	(2262.000,3462.000)

\path(2262,3462)	(2288.584,3351.375)
	(2262.000,3237.000)

\path(2262,3237)	(2115.750,3168.030)
	(2031.521,3161.918)
	(1962.000,3162.000)

\path(1962,3162)	(1882.908,3170.819)
	(1782.727,3191.767)
	(1662.000,3237.000)

\path(1662,3237)	(1662.000,3237.000)

\path(3162,3237)	(3242.430,3347.659)
	(3312.000,3462.000)

\path(3312,3462)	(3413.573,3529.399)
	(3537.000,3537.000)

\path(3537,3537)	(3621.750,3399.585)
	(3624.947,3313.673)
	(3612.000,3237.000)

\path(3612,3237)	(3550.466,3147.270)
	(3462.000,3087.000)

\path(3462,3087)	(3387.000,3087.000)

\path(3387,3087)	(3309.142,3119.363)
	(3237.000,3162.000)

\path(3237,3162)	(3162.000,3237.000)

\path(3162,3237)	(3162.000,3237.000)

\path(2077,1151)	(2051.624,1260.905)
	(2002.000,1376.000)

\path(2002,1376)	(2034.624,1492.000)
	(2095.360,1612.092)
	(2184.416,1707.889)
	(2302.000,1751.000)

\path(2302,1751)	(2390.972,1688.540)
	(2452.000,1601.000)

\path(2452,1601)	(2524.142,1558.366)
	(2602.000,1526.000)

\path(2602,1526)	(2685.920,1517.187)
	(2790.655,1518.166)
	(2894.812,1523.062)
	(2977.000,1526.000)

\path(2977,1526)	(3049.345,1541.469)
	(3127.000,1526.000)

\path(3127,1526)	(3153.992,1409.994)
	(3127.000,1301.000)

\path(3127,1301)	(3111.063,1212.893)
	(3085.622,1105.516)
	(3043.370,1002.131)
	(2977.000,926.000)

\path(2977,926)	(2863.000,902.041)
	(2752.000,926.000)

\path(2752,926)	(2669.995,996.395)
	(2602.000,1076.000)

\path(2602,1076)	(2527.000,1151.000)

\path(2527,1151)	(2408.294,1123.179)
	(2302.000,1076.000)

\path(2302,1076)	(2227.971,1068.080)
	(2152.000,1076.000)

\path(2152,1076)	(2077.000,1151.000)

\path(2077,1151)	(2077.000,1151.000)

\put(2487,3387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$M$}}}}}
\put(1887,5187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$(\aM, \ame)$}}}}}
\end{picture}
}


==> christo.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12317,8394)(0,-10)
\dashline{60.000}(8858,6012)(12083,8337)
\path(12003.203,8242.489)(12083.000,8337.000)(11968.115,8291.159)
\dashline{60.000}(4133,6987)(4208,87)
\dashline{60.000}(7733,7062)(7733,12)
\path(83,6162)	(256.123,5996.718)
	(381.800,5873.655)
	(533.000,5712.000)

\path(533,5712)	(605.180,5618.653)
	(688.182,5501.052)
	(778.338,5367.249)
	(871.977,5225.295)
	(965.432,5083.242)
	(1055.034,4949.140)
	(1137.113,4831.043)
	(1208.000,4737.000)

\path(1208,4737)	(1313.684,4612.233)
	(1447.089,4463.574)
	(1599.346,4299.364)
	(1761.586,4127.944)
	(1924.941,3957.656)
	(2080.540,3796.842)
	(2219.516,3653.843)
	(2333.000,3537.000)

\path(2333,3537)	(2495.968,3369.528)
	(2597.031,3266.457)
	(2703.976,3158.137)
	(2811.424,3050.301)
	(2913.996,2948.678)
	(3083.000,2787.000)

\path(3083,2787)	(3237.005,2654.224)
	(3361.980,2551.187)
	(3533.000,2412.000)

\path(308,7437)	(441.347,7282.748)
	(556.747,7150.177)
	(656.178,7037.089)
	(741.616,6941.288)
	(878.427,6792.755)
	(983.000,6687.000)

\path(983,6687)	(1069.328,6609.006)
	(1178.189,6517.655)
	(1302.056,6417.374)
	(1433.401,6312.593)
	(1564.696,6207.737)
	(1688.413,6107.234)
	(1797.024,6015.513)
	(1883.000,5937.000)

\path(1883,5937)	(1992.759,5822.670)
	(2121.388,5678.088)
	(2262.524,5513.285)
	(2409.800,5338.290)
	(2556.851,5163.134)
	(2697.312,4997.847)
	(2824.816,4852.459)
	(2933.000,4737.000)

\path(2933,4737)	(3028.702,4644.628)
	(3162.556,4523.212)
	(3248.734,4447.219)
	(3350.382,4358.691)
	(3469.478,4255.870)
	(3608.000,4137.000)

\path(9158,2562)	(9274.477,2705.630)
	(9386.829,2844.201)
	(9495.156,2977.836)
	(9599.556,3106.660)
	(9700.130,3230.796)
	(9796.977,3350.367)
	(9890.196,3465.498)
	(9979.888,3576.311)
	(10066.151,3682.931)
	(10149.086,3785.480)
	(10228.791,3884.083)
	(10305.367,3978.864)
	(10449.529,4157.450)
	(10582.366,4322.227)
	(10704.677,4474.186)
	(10817.257,4614.313)
	(10920.903,4743.598)
	(11016.411,4863.030)
	(11104.579,4973.597)
	(11186.202,5076.289)
	(11333.000,5262.000)

\path(11333,5262)	(11408.503,5357.585)
	(11501.047,5474.551)
	(11604.720,5605.963)
	(11713.606,5744.887)
	(11821.792,5884.388)
	(11923.362,6017.530)
	(12012.403,6137.379)
	(12083.000,6237.000)

\path(12083,6237)	(12163.899,6365.531)
	(12225.412,6469.629)
	(12308.000,6612.000)

\path(8,1287)	(115.918,1292.349)
	(220.030,1297.469)
	(320.427,1302.364)
	(417.203,1307.039)
	(600.262,1315.737)
	(769.947,1323.591)
	(927.001,1330.629)
	(1072.165,1336.877)
	(1206.180,1342.364)
	(1329.789,1347.116)
	(1443.732,1351.162)
	(1548.752,1354.528)
	(1734.986,1359.333)
	(1894.425,1361.751)
	(2033.000,1362.000)

\path(2033,1362)	(2175.622,1359.505)
	(2338.022,1353.877)
	(2517.380,1345.592)
	(2612.535,1340.600)
	(2710.871,1335.123)
	(2812.035,1329.218)
	(2915.675,1322.946)
	(3021.437,1316.365)
	(3128.969,1309.535)
	(3237.918,1302.515)
	(3347.931,1295.364)
	(3458.655,1288.143)
	(3569.739,1280.910)
	(3680.828,1273.724)
	(3791.570,1266.646)
	(3901.613,1259.733)
	(4010.604,1253.047)
	(4118.189,1246.645)
	(4224.017,1240.587)
	(4327.734,1234.933)
	(4428.987,1229.742)
	(4527.424,1225.073)
	(4622.693,1220.986)
	(4802.311,1214.794)
	(4965.021,1211.640)
	(5108.000,1212.000)

\path(5108,1212)	(5275.640,1217.626)
	(5368.259,1222.511)
	(5466.198,1228.646)
	(5569.049,1235.936)
	(5676.401,1244.281)
	(5787.848,1253.584)
	(5902.978,1263.748)
	(6021.384,1274.674)
	(6142.657,1286.266)
	(6266.387,1298.426)
	(6392.165,1311.055)
	(6519.582,1324.057)
	(6648.230,1337.334)
	(6777.699,1350.788)
	(6907.580,1364.321)
	(7037.465,1377.836)
	(7166.943,1391.236)
	(7295.608,1404.422)
	(7423.048,1417.297)
	(7548.855,1429.763)
	(7672.621,1441.723)
	(7793.936,1453.080)
	(7912.392,1463.734)
	(8027.578,1473.590)
	(8139.087,1482.548)
	(8246.508,1490.513)
	(8349.434,1497.385)
	(8447.456,1503.067)
	(8540.163,1507.462)
	(8708.000,1512.000)

\path(8708,1512)	(8825.312,1512.364)
	(8950.333,1511.189)
	(9084.354,1508.393)
	(9228.666,1503.893)
	(9384.561,1497.607)
	(9553.328,1489.452)
	(9736.258,1479.346)
	(9833.439,1473.535)
	(9934.644,1467.206)
	(10040.035,1460.348)
	(10149.775,1452.951)
	(10264.023,1445.004)
	(10382.942,1436.498)
	(10506.693,1427.421)
	(10635.436,1417.763)
	(10769.335,1407.515)
	(10908.549,1396.666)
	(11053.241,1385.206)
	(11203.571,1373.124)
	(11359.701,1360.410)
	(11521.793,1347.054)
	(11690.007,1333.045)
	(11864.506,1318.373)
	(12045.449,1303.028)
	(12138.389,1295.100)
	(12233.000,1287.000)

\path(8933,4062)	(9047.052,4187.711)
	(9157.136,4308.935)
	(9263.351,4425.779)
	(9365.795,4538.347)
	(9464.570,4646.748)
	(9559.774,4751.088)
	(9651.507,4851.472)
	(9739.869,4948.008)
	(9906.877,5129.960)
	(10061.594,5297.794)
	(10204.816,5452.362)
	(10337.341,5594.516)
	(10459.965,5725.107)
	(10573.483,5844.986)
	(10678.694,5955.006)
	(10776.393,6056.016)
	(10952.441,6234.417)
	(11108.000,6387.000)

\path(11108,6387)	(11268.545,6536.069)
	(11370.753,6627.132)
	(11491.981,6733.024)
	(11635.524,6856.600)
	(11804.677,7000.717)
	(11899.888,7081.371)
	(12002.737,7168.232)
	(12113.637,7261.656)
	(12233.000,7362.000)

\put(9533,5187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}outgoing gravitational}}}}}
\put(9533,4791){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}waves}}}}}
\put(5183,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$M$}}}}}
\put(4883,7137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}inner region}}}}}
\put(1058,7137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}outer region}}}}}
\put(11108,8187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\Scri$}}}}}
\end{picture}
}


==> ckn.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13313,10038)(0,-10)
\path(12,4308)(5112,4308)
\path(6537,4308)(12012,4308)
\drawline(6462,4533)(6462,4533)
\drawline(6462,4533)(6462,4533)
\dottedline{45}(8862,4458)(11862,8133)
\dottedline{45}(10212,4833)(12537,7833)
\dottedline{45}(9237,3933)(12312,558)
\dottedline{45}(10662,3633)(12537,1908)
\dottedline{45}(3312,4458)(237,7683)
\dottedline{45}(1812,4533)(87,6558)
\dottedline{45}(3012,3933)(462,1308)
\dottedline{45}(1962,3783)(237,1983)
\dottedline{45}(9612,4683)(12162,7983)
\blacken\path(12112.365,7869.702)(12162.000,7983.000)(12064.888,7906.389)(12112.365,7869.702)
\path(987,3708)(1137,4308)
\blacken\path(1137.000,4184.307)(1137.000,4308.000)(1078.791,4198.859)(1137.000,4184.307)
\path(4662,3633)(4887,4308)
\blacken\path(4877.513,4184.671)(4887.000,4308.000)(4820.592,4203.645)(4877.513,4184.671)
\path(11112,3858)(10887,4308)
\blacken\path(10967.498,4214.085)(10887.000,4308.000)(10913.833,4187.252)(10967.498,4214.085)
\path(4662,6033)(5712,5958)
\blacken\path(5590.168,5936.626)(5712.000,5958.000)(5594.442,5996.473)(5590.168,5936.626)
\path(4662,6108)(5112,6783)
\blacken\path(5070.397,6666.513)(5112.000,6783.000)(5020.474,6699.795)(5070.397,6666.513)
\path(7282,7538)(6082,6488)
\blacken\path(6152.554,6589.598)(6082.000,6488.000)(6192.064,6544.443)(6152.554,6589.598)
\dashline{180.000}(312,8433)(4212,4308)
\dashline{180.000}(7962,4383)(11862,9333)
\dashline{180.000}(4137,4233)(1137,183)
\dashline{180.000}(7962,4233)(11112,33)
\path(3312,1383)(2712,2133)
\blacken\path(2810.389,2058.037)(2712.000,2133.000)(2763.537,2020.555)(2810.389,2058.037)
\path(4887,1383)(9162,2358)
\blacken\path(9051.675,2302.068)(9162.000,2358.000)(9038.333,2360.566)(9051.675,2302.068)
\path(7137,5058)(6387,4458)
\path(6461.963,4556.389)(6387.000,4458.000)(6499.445,4509.537)
\path(5187,4758)(5637,5733)
\path(5637,4758)(5862,5583)
\path(4662,10008)	(4668.084,9864.294)
	(4674.242,9725.652)
	(4680.489,9591.950)
	(4686.839,9463.064)
	(4693.305,9338.872)
	(4699.901,9219.249)
	(4706.641,9104.071)
	(4713.538,8993.216)
	(4720.606,8886.560)
	(4727.860,8783.978)
	(4735.311,8685.348)
	(4742.975,8590.546)
	(4758.996,8411.930)
	(4776.030,8247.143)
	(4794.188,8095.194)
	(4813.581,7955.096)
	(4834.317,7825.860)
	(4856.507,7706.497)
	(4880.260,7596.019)
	(4905.687,7493.435)
	(4962.000,7308.000)

\path(4962,7308)	(5009.802,7184.808)
	(5073.055,7049.791)
	(5154.615,6898.337)
	(5257.339,6725.831)
	(5317.530,6630.242)
	(5384.083,6527.659)
	(5457.355,6417.506)
	(5537.703,6299.205)
	(5625.485,6172.182)
	(5721.057,6035.857)
	(5824.776,5889.656)
	(5937.000,5733.000)

\path(6987,10008)	(6985.923,9884.382)
	(6984.681,9765.116)
	(6983.268,9650.097)
	(6981.678,9539.216)
	(6979.902,9432.368)
	(6977.935,9329.447)
	(6975.769,9230.345)
	(6973.398,9134.957)
	(6968.011,8954.897)
	(6961.721,8788.413)
	(6954.471,8634.655)
	(6946.208,8492.771)
	(6936.875,8361.910)
	(6926.418,8241.221)
	(6914.783,8129.851)
	(6901.913,8026.950)
	(6872.254,7843.147)
	(6837.000,7683.000)

\path(6837,7683)	(6795.206,7537.731)
	(6738.484,7375.750)
	(6664.196,7191.345)
	(6619.642,7088.948)
	(6569.708,6978.802)
	(6514.063,6860.194)
	(6452.380,6732.410)
	(6384.328,6594.734)
	(6309.578,6446.453)
	(6227.799,6286.854)
	(6138.663,6115.221)
	(6041.840,5930.841)
	(5990.443,5833.648)
	(5937.000,5733.000)

\path(5862,9858)	(5850.513,9724.842)
	(5840.062,9600.992)
	(5830.617,9485.983)
	(5822.152,9379.350)
	(5814.640,9280.623)
	(5808.052,9189.338)
	(5797.541,9027.221)
	(5790.400,8889.265)
	(5786.410,8771.732)
	(5785.350,8670.889)
	(5787.000,8583.000)

\path(5787,8583)	(5800.849,8410.567)
	(5813.252,8309.880)
	(5828.497,8201.564)
	(5845.977,8087.134)
	(5865.085,7968.104)
	(5885.212,7845.989)
	(5905.751,7722.304)
	(5926.095,7598.562)
	(5945.636,7476.278)
	(5963.767,7356.967)
	(5979.880,7242.142)
	(5993.367,7133.319)
	(6003.621,7032.011)
	(6012.000,6858.000)

\path(6012,6858)	(5995.174,6673.691)
	(5972.134,6529.046)
	(5956.189,6438.217)
	(5937.000,6333.000)

\path(5112,4308)	(5262.000,4308.000)

\path(5262,4308)	(5412.000,4383.000)

\path(5412,4383)	(5562.000,4233.000)

\path(5562,4233)	(5683.028,4351.646)
	(5787.000,4458.000)

\path(5787,4458)	(5865.705,4304.786)
	(5937.000,4158.000)

\path(5937,4158)	(6045.345,4305.585)
	(6162.000,4458.000)

\path(6162,4458)	(6234.015,4348.091)
	(6312.000,4233.000)

\path(6312,4233)	(6387.000,4308.000)

\path(6387,4308)	(6537.000,4308.000)

\path(6348,4846)(6048,5671)
\put(2862,7608){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$(\aM, \ame)$}}}}}
\put(612,5358){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$D(M\backslash K)$}}}}}
\put(312,3408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$M\backslash K$}}}}}
\put(4437,3333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$K$}}}}}
\put(3612,5733){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}horizon}}}}}
\put(7362,7533){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}singularity}}}}}
\put(7212,5058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}strong field}}}}}
\put(11187,3483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$M\backslash K$}}}}}
\put(12237,8058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}to $\Scri$}}}}}
\put(3387,1158){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$H(M\backslash K)$}}}}}
\end{picture}
}


==> friedrich.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5949,5571)(0,-10)
\path(12,162)(2862,4737)(5937,12)
\dottedline{45}(1287,2187)(2937,462)(4512,2187)
\path(1512,3987)(2037,3462)
\blacken\path(1930.934,3525.640)(2037.000,3462.000)(1973.360,3568.066)(1930.934,3525.640)
\path(3612,5337)(2862,4737)
\blacken\path(2936.963,4835.389)(2862.000,4737.000)(2974.445,4788.537)(2936.963,4835.389)
\path(1287,2187)	(1408.230,2171.033)
	(1512.735,2157.390)
	(1602.274,2145.849)
	(1678.605,2136.191)
	(1798.673,2121.647)
	(1887.000,2112.000)

\path(1887,2112)	(1983.374,2102.352)
	(2101.366,2090.840)
	(2233.812,2078.435)
	(2373.544,2066.108)
	(2513.395,2054.829)
	(2646.199,2045.572)
	(2764.790,2039.305)
	(2862.000,2037.000)

\path(2862,2037)	(2959.207,2039.367)
	(3077.791,2045.787)
	(3210.587,2055.233)
	(3350.430,2066.681)
	(3490.157,2079.107)
	(3622.604,2091.485)
	(3740.606,2102.791)
	(3837.000,2112.000)

\path(3837,2112)	(3936.285,2121.917)
	(4071.334,2136.551)
	(4157.213,2146.186)
	(4257.965,2157.660)
	(4375.568,2171.191)
	(4512.000,2187.000)

\put(1212,4062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$\Scri$}}}}}
\put(2937,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$M$}}}}}
\put(2637,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$D^-(M)$}}}}}
\put(2562,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$D^+(M)$}}}}}
\put(3612,5412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$i_+$}}}}}
\put(1212,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$(\aM, \ame)$}}}}}
\end{picture}
}

